How to mesh up Ewald sums (I): A theoretical and numerical comparison of various particle mesh routines

Standard Ewald sums, which calculate e.g. the electrostatic energy or the force in periodically closed systems of charged particles, can be efficiently speeded up by the use of the Fast Fourier Transformation (FFT). In this article we investigate three algorithms for the FFT-accelerated Ewald sum, which attracted a widespread attention, namely, the so-called particle-particle-particle-mesh (P3M), particle mesh Ewald (PME) and smooth PME method. We present a unified view of the underlying techniques and the various ingredients which comprise those routines. Additionally, we offer detailed accuracy measurements, which shed some light on the influence of several tuning parameters and also show that the existing methods -- although similar in spirit -- exhibit remarkable differences in accuracy. We propose combinations of the individual components, mostly relying on the P3M approach, which we regard as most flexible.

==> f1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 507 M
2006 0 V
1603 251 M
0 1534 V
LTb
600 251 M
63 0 V
1943 0 R
-63 0 V
600 507 M
63 0 V
1943 0 R
-63 0 V
600 762 M
63 0 V
1943 0 R
-63 0 V
600 1018 M
63 0 V
1943 0 R
-63 0 V
600 1274 M
63 0 V
1943 0 R
-63 0 V
600 1529 M
63 0 V
1943 0 R
-63 0 V
600 1785 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
851 251 M
0 63 V
0 1471 R
0 -63 V
1102 251 M
0 63 V
0 1471 R
0 -63 V
1352 251 M
0 63 V
0 1471 R
0 -63 V
1603 251 M
0 63 V
0 1471 R
0 -63 V
1854 251 M
0 63 V
0 1471 R
0 -63 V
2105 251 M
0 63 V
0 1471 R
0 -63 V
2355 251 M
0 63 V
0 1471 R
0 -63 V
2606 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
600 507 M
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
863 347 M
21 3 V
20 4 V
20 7 V
20 8 V
21 11 V
20 13 V
20 15 V
21 16 V
20 20 V
20 21 V
20 23 V
21 25 V
20 28 V
20 29 V
20 32 V
21 33 V
20 36 V
20 38 V
20 40 V
21 42 V
20 44 V
20 46 V
20 48 V
21 51 V
1370 1509 M
20 46 V
21 42 V
20 37 V
20 34 V
20 29 V
21 25 V
20 21 V
20 16 V
20 13 V
21 8 V
20 4 V
20 0 V
20 -4 V
21 -8 V
20 -13 V
20 -16 V
20 -21 V
21 -25 V
20 -29 V
20 -34 V
20 -37 V
21 -42 V
20 -46 V
1856 980 M
21 -51 V
20 -48 V
20 -46 V
20 -44 V
21 -42 V
20 -40 V
20 -38 V
20 -36 V
21 -33 V
20 -32 V
20 -29 V
20 -28 V
21 -25 V
20 -23 V
20 -21 V
20 -20 V
21 -16 V
20 -15 V
20 -13 V
21 -11 V
20 -8 V
20 -7 V
20 -4 V
21 -3 V
2363 507 M
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
LT3
600 507 M
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 2 V
20 5 V
20 6 V
20 9 V
21 11 V
20 12 V
20 15 V
21 17 V
20 19 V
20 21 V
20 24 V
21 25 V
20 27 V
20 30 V
20 31 V
21 34 V
20 36 V
20 38 V
20 40 V
21 42 V
20 44 V
20 46 V
20 48 V
21 50 V
20 50 V
20 46 V
21 42 V
20 38 V
20 33 V
20 29 V
21 25 V
20 21 V
20 17 V
20 12 V
21 9 V
20 4 V
20 0 V
20 -4 V
21 -9 V
20 -12 V
20 -17 V
20 -21 V
21 -25 V
20 -29 V
20 -33 V
20 -38 V
21 -42 V
20 -46 V
20 -50 V
21 -50 V
20 -48 V
20 -46 V
20 -44 V
21 -42 V
20 -40 V
20 -38 V
20 -36 V
21 -34 V
20 -31 V
20 -30 V
20 -27 V
21 -25 V
20 -24 V
20 -21 V
20 -19 V
21 -17 V
20 -15 V
20 -12 V
21 -11 V
20 -9 V
20 -6 V
20 -5 V
21 -2 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
20 0 V
20 0 V
21 0 V
20 0 V
stroke
grestore
end
showpage
}
\put(1603,0){\makebox(0,0){$x/h$}}
\put(280,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$W(x)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2606,151){\makebox(0,0){2}}
\put(2355,151){\makebox(0,0){1.5}}
\put(2105,151){\makebox(0,0){1}}
\put(1854,151){\makebox(0,0){0.5}}
\put(1603,151){\makebox(0,0){0}}
\put(1352,151){\makebox(0,0){-0.5}}
\put(1102,151){\makebox(0,0){-1}}
\put(851,151){\makebox(0,0){-1.5}}
\put(600,151){\makebox(0,0){-2}}
\put(540,1785){\makebox(0,0)[r]{1}}
\put(540,1529){\makebox(0,0)[r]{0.8}}
\put(540,1274){\makebox(0,0)[r]{0.6}}
\put(540,1018){\makebox(0,0)[r]{0.4}}
\put(540,762){\makebox(0,0)[r]{0.2}}
\put(540,507){\makebox(0,0)[r]{0}}
\put(540,251){\makebox(0,0)[r]{-0.2}}
\end{picture}


==> f2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 1116 796
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(5328,3196)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 2894 V
LTb
600 251 M
63 0 V
4482 0 R
-63 0 V
600 664 M
63 0 V
4482 0 R
-63 0 V
600 1078 M
63 0 V
4482 0 R
-63 0 V
600 1491 M
63 0 V
4482 0 R
-63 0 V
600 1905 M
63 0 V
4482 0 R
-63 0 V
600 2318 M
63 0 V
4482 0 R
-63 0 V
600 2732 M
63 0 V
4482 0 R
-63 0 V
600 3145 M
63 0 V
4482 0 R
-63 0 V
600 251 M
0 63 V
0 2831 R
0 -63 V
1358 251 M
0 63 V
0 2831 R
0 -63 V
2115 251 M
0 63 V
0 2831 R
0 -63 V
2873 251 M
0 63 V
0 2831 R
0 -63 V
3630 251 M
0 63 V
0 2831 R
0 -63 V
4388 251 M
0 63 V
0 2831 R
0 -63 V
5145 251 M
0 63 V
0 2831 R
0 -63 V
600 251 M
4545 0 V
0 2894 V
-4545 0 V
600 251 L
LT0
4599 1078 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -9 V
15 -9 V
15 -11 V
15 -11 V
16 -12 V
15 -12 V
15 -14 V
15 -14 V
15 -14 V
15 -16 V
16 -16 V
15 -16 V
15 -17 V
15 -18 V
15 -19 V
15 -19 V
15 -19 V
16 -21 V
15 -21 V
15 -21 V
15 -23 V
15 -22 V
15 -24 V
15 -24 V
16 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
15 -28 V
16 -28 V
15 -29 V
15 -29 V
15 -30 V
15 -30 V
15 -32 V
15 -31 V
16 -32 V
15 -33 V
15 -34 V
15 -34 V
15 -34 V
15 -35 V
15 -36 V
16 -36 V
15 -37 V
15 -37 V
15 -38 V
15 -39 V
15 -39 V
16 -39 V
15 -41 V
15 -40 V
15 -40 V
15 -40 V
15 -39 V
15 -35 V
16 -30 V
15 -22 V
15 -13 V
15 -2 V
15 5 V
15 9 V
15 13 V
16 14 V
15 14 V
15 15 V
15 15 V
15 15 V
15 15 V
16 14 V
15 14 V
15 15 V
15 14 V
15 14 V
15 14 V
15 13 V
16 14 V
15 13 V
15 14 V
15 13 V
15 13 V
15 13 V
15 13 V
16 13 V
15 12 V
15 13 V
15 12 V
15 12 V
15 12 V
16 12 V
15 12 V
15 11 V
15 12 V
15 11 V
15 12 V
15 11 V
16 11 V
15 10 V
15 11 V
15 11 V
15 10 V
15 10 V
15 11 V
16 10 V
15 10 V
15 9 V
15 10 V
15 10 V
15 9 V
16 10 V
15 9 V
15 9 V
15 9 V
15 9 V
15 9 V
15 9 V
16 9 V
15 8 V
15 9 V
15 8 V
15 9 V
15 8 V
15 8 V
16 9 V
15 8 V
15 8 V
15 8 V
15 8 V
15 8 V
16 8 V
15 7 V
15 8 V
15 8 V
15 7 V
15 8 V
15 7 V
16 8 V
15 7 V
15 8 V
15 7 V
15 7 V
15 7 V
15 7 V
16 8 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
16 6 V
15 7 V
15 7 V
15 7 V
15 6 V
15 7 V
15 7 V
16 6 V
15 7 V
15 6 V
15 7 V
15 6 V
15 6 V
15 7 V
16 6 V
15 6 V
15 6 V
15 7 V
15 6 V
15 6 V
16 6 V
15 6 V
15 6 V
15 5 V
15 6 V
15 6 V
15 6 V
16 6 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
16 5 V
15 6 V
15 5 V
15 5 V
15 5 V
15 6 V
16 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 4 V
15 5 V
15 5 V
15 4 V
16 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
15 4 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 5 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
16 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 4 V
15 3 V
16 4 V
15 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 3 V
16 4 V
15 3 V
15 3 V
15 3 V
15 4 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
16 3 V
15 3 V
15 3 V
15 2 V
15 3 V
15 3 V
16 2 V
15 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
16 2 V
15 3 V
15 2 V
15 2 V
LT1
4599 978 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -8 V
15 -10 V
15 -10 V
15 -11 V
16 -12 V
15 -12 V
15 -13 V
15 -14 V
15 -14 V
15 -15 V
16 -15 V
15 -16 V
15 -16 V
15 -17 V
15 -17 V
15 -17 V
15 -18 V
16 -18 V
15 -18 V
15 -17 V
15 -16 V
15 -16 V
15 -14 V
15 -12 V
16 -10 V
15 -7 V
15 -4 V
15 -1 V
15 0 V
15 3 V
16 4 V
15 6 V
15 6 V
15 6 V
15 7 V
15 8 V
15 7 V
16 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 7 V
16 7 V
15 6 V
15 7 V
15 6 V
15 6 V
15 6 V
16 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 5 V
15 6 V
16 5 V
15 6 V
15 5 V
15 5 V
15 6 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 5 V
15 4 V
15 5 V
16 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
15 4 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
16 4 V
15 3 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 3 V
15 4 V
15 4 V
15 3 V
15 4 V
15 3 V
16 4 V
15 3 V
15 4 V
15 3 V
15 3 V
15 4 V
15 3 V
16 3 V
15 3 V
15 4 V
15 3 V
15 3 V
15 3 V
16 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
15 3 V
16 2 V
15 3 V
15 3 V
15 3 V
15 3 V
15 2 V
15 3 V
16 3 V
15 2 V
15 3 V
15 3 V
15 2 V
15 3 V
16 2 V
15 3 V
15 2 V
15 3 V
15 2 V
15 3 V
15 2 V
16 3 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
15 3 V
16 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
16 2 V
15 2 V
15 2 V
15 2 V
15 3 V
15 2 V
15 2 V
16 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
16 2 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
15 2 V
16 2 V
15 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 2 V
16 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 2 V
16 1 V
15 2 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
16 1 V
15 2 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
16 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 2 V
15 1 V
16 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
16 2 V
15 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
16 2 V
15 1 V
15 1 V
15 1 V
15 2 V
15 1 V
16 1 V
15 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 2 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
15 1 V
16 1 V
15 0 V
15 1 V
15 1 V
LT2
4599 878 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -9 V
15 -9 V
15 -11 V
15 -11 V
16 -12 V
15 -12 V
15 -14 V
15 -14 V
15 -14 V
15 -16 V
16 -16 V
15 -16 V
15 -17 V
15 -18 V
15 -19 V
15 -19 V
15 -19 V
16 -21 V
15 -21 V
15 -21 V
15 -23 V
15 -22 V
15 -24 V
15 -24 V
16 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
15 -28 V
16 -28 V
15 -29 V
15 -29 V
15 -30 V
15 -30 V
15 -32 V
15 -31 V
16 -32 V
15 -33 V
15 -34 V
15 -34 V
15 -34 V
15 -35 V
15 -36 V
16 -36 V
15 -37 V
15 -37 V
15 -38 V
15 -39 V
15 -39 V
16 -40 V
15 -40 V
15 -41 V
15 -41 V
15 -42 V
15 -42 V
15 -43 V
16 -44 V
15 -44 V
15 -44 V
15 -44 V
15 -45 V
15 -43 V
15 -43 V
16 -40 V
15 -37 V
15 -30 V
15 -21 V
15 -12 V
15 -4 V
16 4 V
15 8 V
15 11 V
15 13 V
15 14 V
15 15 V
15 16 V
16 15 V
15 17 V
15 16 V
15 16 V
15 17 V
15 16 V
15 17 V
16 16 V
15 17 V
15 16 V
15 16 V
15 17 V
15 16 V
16 16 V
15 16 V
15 16 V
15 16 V
15 16 V
15 16 V
15 16 V
16 16 V
15 15 V
15 16 V
15 15 V
15 16 V
15 15 V
15 16 V
16 15 V
15 15 V
15 15 V
15 15 V
15 15 V
15 15 V
16 15 V
15 15 V
15 15 V
15 14 V
15 15 V
15 15 V
15 14 V
16 15 V
15 15 V
15 14 V
15 15 V
15 14 V
15 14 V
15 15 V
16 14 V
15 14 V
15 15 V
15 14 V
15 14 V
15 14 V
16 14 V
15 14 V
15 14 V
15 14 V
15 14 V
15 13 V
15 14 V
16 14 V
15 13 V
15 14 V
15 13 V
15 13 V
15 14 V
15 13 V
16 13 V
15 13 V
15 13 V
15 13 V
15 12 V
15 13 V
16 12 V
15 13 V
15 12 V
15 12 V
15 13 V
15 12 V
15 12 V
16 11 V
15 12 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
16 11 V
15 11 V
15 11 V
15 11 V
15 11 V
15 10 V
16 11 V
15 10 V
15 10 V
15 10 V
15 10 V
15 10 V
15 10 V
16 10 V
15 10 V
15 9 V
15 10 V
15 9 V
15 9 V
15 9 V
16 9 V
15 9 V
15 9 V
15 9 V
15 9 V
15 8 V
16 9 V
15 8 V
15 9 V
15 8 V
15 8 V
15 8 V
15 8 V
16 8 V
15 8 V
15 8 V
15 7 V
15 8 V
15 7 V
15 8 V
16 7 V
15 7 V
15 8 V
15 7 V
15 7 V
15 7 V
15 7 V
16 7 V
15 6 V
15 7 V
15 7 V
15 6 V
15 7 V
16 6 V
15 7 V
15 6 V
15 6 V
15 6 V
15 6 V
15 7 V
16 6 V
15 5 V
15 6 V
15 6 V
15 6 V
15 6 V
16 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 5 V
15 5 V
16 6 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
16 4 V
15 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
16 4 V
15 4 V
15 5 V
15 4 V
15 4 V
15 5 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
16 4 V
15 4 V
15 3 V
15 4 V
LT3
4599 778 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -9 V
15 -9 V
15 -11 V
15 -11 V
16 -12 V
15 -12 V
15 -14 V
15 -14 V
15 -14 V
15 -16 V
16 -16 V
15 -16 V
15 -17 V
15 -18 V
15 -19 V
15 -19 V
15 -19 V
16 -21 V
15 -21 V
15 -21 V
15 -23 V
15 -22 V
15 -24 V
15 -24 V
16 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
15 -28 V
16 -28 V
15 -29 V
15 -29 V
15 -30 V
15 -30 V
15 -32 V
15 -31 V
16 -32 V
15 -33 V
15 -34 V
15 -34 V
15 -34 V
15 -35 V
15 -36 V
16 -36 V
15 -37 V
15 -37 V
15 -38 V
15 -39 V
15 -39 V
16 -40 V
15 -40 V
15 -41 V
15 -41 V
15 -42 V
15 -43 V
15 -43 V
16 -44 V
15 -44 V
15 -45 V
15 -45 V
15 -46 V
15 -47 V
15 -46 V
16 -47 V
15 -47 V
15 -46 V
15 -43 V
15 -40 V
15 -34 V
16 -24 V
15 -14 V
15 -4 V
15 3 V
15 8 V
15 10 V
15 12 V
16 13 V
15 13 V
15 14 V
15 15 V
15 14 V
15 15 V
15 14 V
16 15 V
15 15 V
15 15 V
15 15 V
15 15 V
15 15 V
16 15 V
15 15 V
15 15 V
15 16 V
15 15 V
15 15 V
15 15 V
16 15 V
15 15 V
15 15 V
15 15 V
15 15 V
15 15 V
15 15 V
16 14 V
15 15 V
15 15 V
15 15 V
15 14 V
15 15 V
16 14 V
15 15 V
15 14 V
15 15 V
15 14 V
15 14 V
15 15 V
16 14 V
15 14 V
15 14 V
15 14 V
15 15 V
15 14 V
15 14 V
16 14 V
15 14 V
15 14 V
15 14 V
15 15 V
15 14 V
16 14 V
15 14 V
15 15 V
15 14 V
15 14 V
15 15 V
15 14 V
16 15 V
15 14 V
15 14 V
15 15 V
15 14 V
15 15 V
15 14 V
16 14 V
15 15 V
15 14 V
15 14 V
15 14 V
15 14 V
16 14 V
15 14 V
15 14 V
15 14 V
15 13 V
15 14 V
15 13 V
16 13 V
15 14 V
15 13 V
15 13 V
15 12 V
15 13 V
15 12 V
16 13 V
15 12 V
15 12 V
15 12 V
15 12 V
15 12 V
16 11 V
15 12 V
15 11 V
15 11 V
15 11 V
15 11 V
15 11 V
16 11 V
15 10 V
15 10 V
15 11 V
15 10 V
15 10 V
15 10 V
16 9 V
15 10 V
15 10 V
15 9 V
15 9 V
15 10 V
16 9 V
15 9 V
15 9 V
15 8 V
15 9 V
15 8 V
15 9 V
16 8 V
15 8 V
15 9 V
15 8 V
15 8 V
15 7 V
15 8 V
16 8 V
15 7 V
15 8 V
15 7 V
15 8 V
15 7 V
15 7 V
16 7 V
15 7 V
15 7 V
15 7 V
15 7 V
15 6 V
16 7 V
15 7 V
15 6 V
15 6 V
15 7 V
15 6 V
15 6 V
16 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
16 6 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
16 5 V
15 5 V
15 6 V
15 5 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 5 V
15 4 V
15 5 V
16 5 V
15 4 V
15 5 V
15 5 V
15 4 V
15 4 V
15 5 V
16 4 V
15 5 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 4 V
15 4 V
16 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 4 V
15 3 V
16 4 V
15 4 V
15 3 V
15 4 V
LT4
4599 678 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -9 V
15 -9 V
15 -11 V
15 -11 V
16 -12 V
15 -12 V
15 -14 V
15 -14 V
15 -14 V
15 -16 V
16 -16 V
15 -16 V
15 -17 V
15 -18 V
15 -19 V
15 -19 V
15 -19 V
16 -21 V
15 -21 V
15 -21 V
15 -23 V
15 -22 V
15 -24 V
15 -24 V
16 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
15 -28 V
16 -28 V
15 -29 V
15 -29 V
15 -30 V
15 -30 V
15 -32 V
15 -31 V
16 -32 V
15 -33 V
15 -34 V
15 -34 V
15 -34 V
15 -35 V
15 -36 V
16 -36 V
15 -37 V
15 -37 V
15 -38 V
15 -39 V
15 -39 V
16 -40 V
15 -40 V
15 -41 V
15 -42 V
15 -42 V
15 -42 V
15 -43 V
16 -44 V
15 -45 V
15 -45 V
15 -45 V
15 -46 V
15 -47 V
15 -46 V
16 -46 V
15 -43 V
15 -38 V
15 -28 V
15 -15 V
15 -1 V
16 7 V
15 14 V
15 16 V
15 17 V
15 18 V
15 18 V
15 18 V
16 17 V
15 18 V
15 17 V
15 17 V
15 17 V
15 17 V
15 17 V
16 17 V
15 17 V
15 16 V
15 17 V
15 16 V
15 16 V
16 16 V
15 16 V
15 16 V
15 16 V
15 16 V
15 16 V
15 15 V
16 16 V
15 15 V
15 15 V
15 16 V
15 15 V
15 15 V
15 15 V
16 15 V
15 15 V
15 14 V
15 15 V
15 15 V
15 14 V
16 15 V
15 14 V
15 14 V
15 15 V
15 14 V
15 14 V
15 14 V
16 14 V
15 14 V
15 13 V
15 14 V
15 14 V
15 13 V
15 14 V
16 13 V
15 14 V
15 13 V
15 13 V
15 13 V
15 13 V
16 13 V
15 13 V
15 13 V
15 12 V
15 13 V
15 12 V
15 13 V
16 12 V
15 12 V
15 13 V
15 12 V
15 12 V
15 11 V
15 12 V
16 12 V
15 12 V
15 11 V
15 12 V
15 11 V
15 11 V
16 11 V
15 11 V
15 11 V
15 11 V
15 11 V
15 10 V
15 11 V
16 10 V
15 11 V
15 10 V
15 10 V
15 10 V
15 10 V
15 10 V
16 10 V
15 10 V
15 9 V
15 10 V
15 9 V
15 10 V
16 9 V
15 9 V
15 9 V
15 9 V
15 9 V
15 9 V
15 9 V
16 8 V
15 9 V
15 8 V
15 9 V
15 8 V
15 8 V
15 9 V
16 8 V
15 8 V
15 8 V
15 7 V
15 8 V
15 8 V
16 7 V
15 8 V
15 7 V
15 8 V
15 7 V
15 7 V
15 7 V
16 8 V
15 7 V
15 7 V
15 6 V
15 7 V
15 7 V
15 7 V
16 6 V
15 7 V
15 6 V
15 7 V
15 6 V
15 6 V
15 7 V
16 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
16 6 V
15 5 V
15 6 V
15 6 V
15 5 V
15 6 V
15 5 V
16 6 V
15 5 V
15 5 V
15 6 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
16 5 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
16 5 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
16 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
16 4 V
15 3 V
15 4 V
15 3 V
15 4 V
15 3 V
15 4 V
16 3 V
15 4 V
15 3 V
15 3 V
LT5
4599 578 M
180 0 V
752 2828 M
15 -2 V
15 -2 V
15 -3 V
15 -3 V
15 -4 V
15 -5 V
16 -6 V
15 -7 V
15 -8 V
15 -9 V
15 -9 V
15 -11 V
15 -11 V
16 -12 V
15 -12 V
15 -14 V
15 -14 V
15 -14 V
15 -16 V
16 -16 V
15 -16 V
15 -17 V
15 -18 V
15 -19 V
15 -19 V
15 -19 V
16 -21 V
15 -21 V
15 -21 V
15 -23 V
15 -22 V
15 -24 V
15 -24 V
16 -25 V
15 -25 V
15 -26 V
15 -26 V
15 -27 V
15 -28 V
16 -28 V
15 -29 V
15 -29 V
15 -30 V
15 -30 V
15 -32 V
15 -31 V
16 -32 V
15 -33 V
15 -34 V
15 -34 V
15 -34 V
15 -35 V
15 -36 V
16 -36 V
15 -37 V
15 -37 V
15 -38 V
15 -39 V
15 -39 V
16 -40 V
15 -40 V
15 -41 V
15 -41 V
15 -42 V
15 -43 V
15 -43 V
16 -44 V
15 -44 V
15 -45 V
15 -45 V
15 -46 V
15 -47 V
15 -46 V
16 -48 V
15 -47 V
15 -47 V
15 -46 V
15 -45 V
15 -41 V
16 -35 V
15 -27 V
15 -17 V
15 -7 V
15 -1 V
15 5 V
15 9 V
16 10 V
15 12 V
15 12 V
15 13 V
15 14 V
15 13 V
15 14 V
16 14 V
15 15 V
15 14 V
15 14 V
15 15 V
15 14 V
16 14 V
15 15 V
15 14 V
15 14 V
15 15 V
15 14 V
15 14 V
16 15 V
15 14 V
15 14 V
15 14 V
15 15 V
15 14 V
15 14 V
16 14 V
15 14 V
15 15 V
15 14 V
15 14 V
15 14 V
16 14 V
15 14 V
15 14 V
15 14 V
15 14 V
15 14 V
15 14 V
16 14 V
15 14 V
15 14 V
15 14 V
15 13 V
15 14 V
15 13 V
16 14 V
15 13 V
15 14 V
15 13 V
15 13 V
15 13 V
16 14 V
15 13 V
15 13 V
15 12 V
15 13 V
15 13 V
15 13 V
16 13 V
15 12 V
15 13 V
15 12 V
15 13 V
15 12 V
15 13 V
16 12 V
15 12 V
15 12 V
15 13 V
15 12 V
15 12 V
16 12 V
15 12 V
15 12 V
15 12 V
15 11 V
15 12 V
15 12 V
16 12 V
15 11 V
15 12 V
15 11 V
15 11 V
15 12 V
15 11 V
16 11 V
15 11 V
15 11 V
15 11 V
15 11 V
15 11 V
16 10 V
15 11 V
15 11 V
15 10 V
15 10 V
15 11 V
15 10 V
16 10 V
15 10 V
15 9 V
15 10 V
15 10 V
15 9 V
15 10 V
16 9 V
15 10 V
15 9 V
15 9 V
15 9 V
15 9 V
16 9 V
15 8 V
15 9 V
15 9 V
15 8 V
15 8 V
15 9 V
16 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 8 V
15 7 V
16 8 V
15 7 V
15 8 V
15 7 V
15 7 V
15 8 V
15 7 V
16 7 V
15 7 V
15 6 V
15 7 V
15 7 V
15 7 V
16 6 V
15 7 V
15 6 V
15 7 V
15 6 V
15 6 V
15 6 V
16 6 V
15 6 V
15 6 V
15 6 V
15 6 V
15 6 V
16 6 V
15 5 V
15 6 V
15 5 V
15 6 V
15 5 V
15 6 V
16 5 V
15 5 V
15 5 V
15 6 V
15 5 V
15 5 V
15 5 V
16 5 V
15 5 V
15 4 V
15 5 V
15 5 V
15 5 V
16 4 V
15 5 V
15 4 V
15 5 V
15 4 V
15 5 V
15 4 V
16 5 V
15 4 V
15 4 V
15 4 V
15 4 V
15 5 V
15 4 V
16 4 V
15 4 V
15 4 V
15 4 V
15 3 V
15 4 V
16 4 V
15 4 V
15 4 V
15 3 V
15 4 V
15 4 V
15 3 V
16 4 V
15 3 V
15 4 V
15 3 V
stroke
grestore
end
showpage
}
\put(4539,578){\makebox(0,0)[r]{6}}
\put(4539,678){\makebox(0,0)[r]{5}}
\put(4539,778){\makebox(0,0)[r]{4}}
\put(4539,878){\makebox(0,0)[r]{3}}
\put(4539,978){\makebox(0,0)[r]{2}}
\put(4539,1078){\makebox(0,0)[r]{1}}
\put(2872,0){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(240,1698){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(5145,151){\makebox(0,0){3}}
\put(4388,151){\makebox(0,0){2.5}}
\put(3630,151){\makebox(0,0){2}}
\put(2873,151){\makebox(0,0){1.5}}
\put(2115,151){\makebox(0,0){1}}
\put(1358,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,3145){\makebox(0,0)[r]{$10^{0}$}}
\put(540,2732){\makebox(0,0)[r]{$10^{-1}$}}
\put(540,2318){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,1905){\makebox(0,0)[r]{$10^{-3}$}}
\put(540,1491){\makebox(0,0)[r]{$10^{-4}$}}
\put(540,1078){\makebox(0,0)[r]{$10^{-5}$}}
\put(540,664){\makebox(0,0)[r]{$10^{-6}$}}
\put(540,251){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1534 V
LTb
600 251 M
63 0 V
1943 0 R
-63 0 V
600 470 M
63 0 V
1943 0 R
-63 0 V
600 689 M
63 0 V
1943 0 R
-63 0 V
600 908 M
63 0 V
1943 0 R
-63 0 V
600 1128 M
63 0 V
1943 0 R
-63 0 V
600 1347 M
63 0 V
1943 0 R
-63 0 V
600 1566 M
63 0 V
1943 0 R
-63 0 V
600 1785 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
934 251 M
0 63 V
0 1471 R
0 -63 V
1269 251 M
0 63 V
0 1471 R
0 -63 V
1603 251 M
0 63 V
0 1471 R
0 -63 V
1937 251 M
0 63 V
0 1471 R
0 -63 V
2272 251 M
0 63 V
0 1471 R
0 -63 V
2606 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -7 V
7 -8 V
7 -8 V
6 -9 V
7 -8 V
7 -9 V
6 -8 V
7 -9 V
7 -7 V
6 -7 V
7 -6 V
7 -5 V
6 -3 V
7 -2 V
7 0 V
7 1 V
6 2 V
7 2 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
LT1
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -8 V
7 -7 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -10 V
7 -10 V
7 -10 V
6 -11 V
7 -11 V
7 -12 V
6 -12 V
7 -12 V
7 -12 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -15 V
7 -14 V
7 -14 V
6 -15 V
7 -15 V
7 -14 V
6 -14 V
7 -14 V
7 -12 V
6 -10 V
7 -9 V
7 -6 V
7 -3 V
6 -2 V
7 1 V
7 1 V
6 3 V
7 2 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
LT2
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -16 V
6 -17 V
7 -17 V
7 -17 V
7 -18 V
6 -17 V
7 -18 V
7 -18 V
6 -17 V
7 -16 V
7 -16 V
6 -14 V
7 -11 V
7 -8 V
6 -5 V
7 -3 V
7 0 V
6 2 V
7 3 V
7 3 V
7 4 V
6 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
LT3
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -20 V
6 -21 V
7 -20 V
7 -21 V
6 -20 V
7 -20 V
7 -18 V
7 -15 V
6 -12 V
7 -7 V
7 -3 V
6 0 V
7 4 V
7 4 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
LT4
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -22 V
7 -23 V
6 -22 V
7 -23 V
7 -22 V
6 -22 V
7 -20 V
7 -18 V
6 -13 V
7 -9 V
7 -4 V
6 0 V
7 3 V
7 5 V
6 5 V
7 7 V
7 6 V
6 6 V
7 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
LT5
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -23 V
7 -22 V
6 -23 V
7 -23 V
7 -24 V
6 -23 V
7 -24 V
7 -24 V
6 -24 V
7 -24 V
7 -23 V
6 -22 V
7 -19 V
7 -14 V
6 -9 V
7 -3 V
7 1 V
6 4 V
7 5 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
LT6
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -23 V
7 -22 V
6 -23 V
7 -23 V
7 -24 V
6 -23 V
7 -25 V
7 -24 V
6 -24 V
7 -25 V
7 -25 V
6 -25 V
7 -25 V
7 -25 V
6 -23 V
7 -22 V
7 -19 V
6 -14 V
7 -9 V
7 -4 V
7 0 V
6 3 V
7 4 V
7 5 V
6 7 V
7 6 V
7 7 V
6 7 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
7 7 V
6 7 V
7 8 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
6 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
stroke
grestore
end
showpage
}
\put(1603,0){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(240,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2606,151){\makebox(0,0){3}}
\put(2272,151){\makebox(0,0){2.5}}
\put(1937,151){\makebox(0,0){2}}
\put(1603,151){\makebox(0,0){1.5}}
\put(1269,151){\makebox(0,0){1}}
\put(934,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1785){\makebox(0,0)[r]{$10^{0}$}}
\put(540,1566){\makebox(0,0)[r]{$10^{-1}$}}
\put(540,1347){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,1128){\makebox(0,0)[r]{$10^{-3}$}}
\put(540,908){\makebox(0,0)[r]{$10^{-4}$}}
\put(540,689){\makebox(0,0)[r]{$10^{-5}$}}
\put(540,470){\makebox(0,0)[r]{$10^{-6}$}}
\put(540,251){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1534 V
LTb
600 385 M
63 0 V
1943 0 R
-63 0 V
600 640 M
63 0 V
1943 0 R
-63 0 V
600 896 M
63 0 V
1943 0 R
-63 0 V
600 1152 M
63 0 V
1943 0 R
-63 0 V
600 1407 M
63 0 V
1943 0 R
-63 0 V
600 1663 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
934 251 M
0 63 V
0 1471 R
0 -63 V
1269 251 M
0 63 V
0 1471 R
0 -63 V
1603 251 M
0 63 V
0 1471 R
0 -63 V
1937 251 M
0 63 V
0 1471 R
0 -63 V
2272 251 M
0 63 V
0 1471 R
0 -63 V
2606 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -4 V
7 -6 V
6 -5 V
7 -7 V
7 -6 V
6 -8 V
7 -7 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -10 V
7 -9 V
7 -9 V
6 -7 V
7 -5 V
7 -1 V
6 2 V
7 5 V
7 8 V
7 9 V
6 10 V
7 10 V
7 10 V
6 10 V
7 10 V
7 10 V
6 8 V
7 9 V
7 8 V
6 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 0 V
7 0 V
6 1 V
7 0 V
LT1
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -7 V
7 -6 V
6 -8 V
7 -8 V
7 -8 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -11 V
7 -10 V
7 -11 V
6 -12 V
7 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -14 V
6 -14 V
7 -14 V
7 -15 V
7 -15 V
6 -14 V
7 -15 V
7 -14 V
6 -13 V
7 -10 V
7 -8 V
6 -4 V
7 0 V
7 4 V
6 6 V
7 7 V
7 8 V
6 9 V
7 10 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
6 8 V
7 9 V
7 8 V
6 9 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 8 V
7 7 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
6 6 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 1 V
7 0 V
7 1 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
7 0 V
6 1 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
7 1 V
6 0 V
7 0 V
7 1 V
6 0 V
7 1 V
7 0 V
6 1 V
7 0 V
LT2
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
7 -7 V
6 -8 V
7 -8 V
7 -8 V
7 -9 V
6 -9 V
7 -9 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -14 V
7 -14 V
7 -15 V
7 -14 V
6 -16 V
7 -15 V
7 -16 V
6 -17 V
7 -16 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -17 V
7 -17 V
6 -16 V
7 -14 V
7 -12 V
7 -9 V
6 -5 V
7 -2 V
7 1 V
6 3 V
7 4 V
7 5 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
6 6 V
7 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
LT3
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
7 -7 V
6 -8 V
7 -8 V
7 -8 V
7 -8 V
6 -10 V
7 -9 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -14 V
7 -14 V
7 -14 V
7 -15 V
6 -16 V
7 -15 V
7 -16 V
6 -16 V
7 -17 V
7 -17 V
6 -18 V
7 -17 V
7 -19 V
6 -18 V
7 -19 V
7 -19 V
6 -20 V
7 -19 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -20 V
6 -20 V
7 -20 V
7 -18 V
6 -16 V
7 -13 V
7 -10 V
6 -6 V
7 -2 V
7 0 V
6 2 V
7 3 V
7 4 V
7 4 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
LT4
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
7 -7 V
6 -8 V
7 -8 V
7 -8 V
7 -8 V
6 -10 V
7 -9 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -14 V
7 -14 V
7 -14 V
7 -15 V
6 -16 V
7 -15 V
7 -16 V
6 -16 V
7 -17 V
7 -17 V
6 -18 V
7 -17 V
7 -19 V
6 -18 V
7 -19 V
7 -19 V
6 -20 V
7 -20 V
7 -20 V
7 -21 V
6 -21 V
7 -21 V
7 -22 V
6 -22 V
7 -22 V
7 -23 V
6 -23 V
7 -23 V
7 -23 V
6 -24 V
7 -23 V
7 -23 V
6 -22 V
7 -20 V
7 -18 V
7 -14 V
6 -10 V
7 -6 V
7 -2 V
6 0 V
7 3 V
7 3 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
LT5
667 1467 M
7 -1 V
6 -2 V
7 -1 V
7 -2 V
6 -3 V
7 -3 V
7 -4 V
6 -4 V
7 -5 V
7 -5 V
6 -6 V
7 -6 V
7 -7 V
6 -8 V
7 -8 V
7 -8 V
7 -8 V
6 -10 V
7 -9 V
7 -10 V
6 -10 V
7 -11 V
7 -11 V
6 -11 V
7 -12 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
6 -14 V
7 -14 V
7 -14 V
7 -15 V
6 -16 V
7 -15 V
7 -16 V
6 -16 V
7 -17 V
7 -17 V
6 -18 V
7 -17 V
7 -19 V
6 -18 V
7 -19 V
7 -19 V
6 -20 V
7 -20 V
7 -20 V
7 -21 V
6 -21 V
7 -21 V
7 -22 V
6 -22 V
7 -22 V
7 -23 V
6 -23 V
7 -24 V
7 -23 V
6 -25 V
7 -24 V
7 -25 V
6 -25 V
7 -25 V
7 -26 V
7 -26 V
6 -26 V
7 -26 V
7 -26 V
6 -25 V
7 -23 V
7 -21 V
6 -18 V
7 -13 V
7 -8 V
6 -4 V
7 -1 V
7 2 V
6 2 V
7 4 V
7 3 V
6 4 V
7 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
stroke
grestore
end
showpage
}
\put(1603,0){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(240,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2606,151){\makebox(0,0){3}}
\put(2272,151){\makebox(0,0){2.5}}
\put(1937,151){\makebox(0,0){2}}
\put(1603,151){\makebox(0,0){1.5}}
\put(1269,151){\makebox(0,0){1}}
\put(934,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1663){\makebox(0,0)[r]{$10^{0}$}}
\put(540,1407){\makebox(0,0)[r]{$10^{-1}$}}
\put(540,1152){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,896){\makebox(0,0)[r]{$10^{-3}$}}
\put(540,640){\makebox(0,0)[r]{$10^{-4}$}}
\put(540,385){\makebox(0,0)[r]{$10^{-5}$}}
\end{picture}


==> f5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1534 V
LTb
600 251 M
63 0 V
1943 0 R
-63 0 V
600 470 M
63 0 V
1943 0 R
-63 0 V
600 689 M
63 0 V
1943 0 R
-63 0 V
600 908 M
63 0 V
1943 0 R
-63 0 V
600 1128 M
63 0 V
1943 0 R
-63 0 V
600 1347 M
63 0 V
1943 0 R
-63 0 V
600 1566 M
63 0 V
1943 0 R
-63 0 V
600 1785 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
934 251 M
0 63 V
0 1471 R
0 -63 V
1269 251 M
0 63 V
0 1471 R
0 -63 V
1603 251 M
0 63 V
0 1471 R
0 -63 V
1937 251 M
0 63 V
0 1471 R
0 -63 V
2272 251 M
0 63 V
0 1471 R
0 -63 V
2606 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -23 V
7 -22 V
6 -23 V
7 -23 V
7 -24 V
6 -23 V
7 -25 V
7 -24 V
6 -24 V
7 -25 V
7 -25 V
6 -25 V
7 -25 V
7 -25 V
6 -23 V
7 -22 V
7 -19 V
6 -14 V
7 -9 V
7 -4 V
7 0 V
6 3 V
7 4 V
7 5 V
6 7 V
7 6 V
7 7 V
6 7 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 8 V
7 7 V
7 8 V
6 7 V
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
7 7 V
6 7 V
7 8 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
6 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
7 7 V
6 7 V
7 6 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
6 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
LT1
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -14 V
7 -15 V
6 -15 V
7 -15 V
7 -15 V
6 -14 V
7 -15 V
7 -14 V
6 -14 V
7 -12 V
7 -10 V
7 -7 V
6 -5 V
7 -3 V
7 0 V
6 1 V
7 3 V
7 3 V
6 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
LT2
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -19 V
7 -18 V
6 -18 V
7 -19 V
7 -18 V
6 -18 V
7 -18 V
7 -15 V
6 -13 V
7 -10 V
7 -6 V
6 -3 V
7 0 V
7 3 V
7 4 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 4 V
7 5 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 1 V
7 2 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
7 1 V
6 2 V
7 1 V
LT3
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -20 V
6 -21 V
7 -21 V
7 -21 V
6 -21 V
7 -21 V
7 -20 V
7 -19 V
6 -17 V
7 -14 V
7 -9 V
6 -5 V
7 0 V
7 3 V
6 5 V
7 6 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 6 V
7 7 V
7 7 V
7 6 V
6 7 V
7 6 V
7 7 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
7 2 V
6 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
LT4
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -22 V
7 -23 V
6 -23 V
7 -22 V
7 -23 V
6 -22 V
7 -22 V
7 -20 V
6 -16 V
7 -12 V
7 -6 V
6 -1 V
7 3 V
7 5 V
6 7 V
7 8 V
7 8 V
6 8 V
7 8 V
7 8 V
7 9 V
6 8 V
7 8 V
7 7 V
6 8 V
7 8 V
7 7 V
6 8 V
7 7 V
7 7 V
6 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
LT5
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -23 V
7 -22 V
6 -23 V
7 -23 V
7 -24 V
6 -23 V
7 -24 V
7 -24 V
6 -24 V
7 -23 V
7 -23 V
6 -21 V
7 -18 V
7 -13 V
6 -7 V
7 -1 V
7 3 V
6 6 V
7 8 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
6 8 V
7 9 V
7 8 V
6 9 V
7 8 V
7 8 V
7 8 V
6 8 V
7 8 V
7 8 V
6 8 V
7 7 V
7 8 V
6 8 V
7 7 V
7 7 V
6 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
7 5 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 5 V
7 4 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
LT6
667 1617 M
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -4 V
7 -4 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -7 V
7 -6 V
7 -7 V
7 -8 V
6 -8 V
7 -8 V
7 -8 V
6 -9 V
7 -9 V
7 -10 V
6 -9 V
7 -10 V
7 -11 V
6 -11 V
7 -11 V
7 -11 V
6 -12 V
7 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -16 V
7 -15 V
6 -16 V
7 -16 V
7 -17 V
6 -16 V
7 -18 V
7 -17 V
7 -18 V
6 -18 V
7 -18 V
7 -19 V
6 -18 V
7 -20 V
7 -19 V
6 -20 V
7 -20 V
7 -21 V
6 -20 V
7 -21 V
7 -22 V
6 -21 V
7 -22 V
7 -23 V
7 -22 V
6 -23 V
7 -23 V
7 -24 V
6 -23 V
7 -24 V
7 -25 V
6 -24 V
7 -25 V
7 -25 V
6 -24 V
7 -24 V
7 -23 V
6 -21 V
7 -17 V
7 -13 V
6 -6 V
7 -1 V
7 4 V
7 6 V
6 8 V
7 8 V
7 10 V
6 9 V
7 10 V
7 10 V
6 9 V
7 10 V
7 10 V
6 9 V
7 10 V
7 9 V
6 9 V
7 10 V
7 9 V
7 9 V
6 9 V
7 9 V
7 9 V
6 9 V
7 9 V
7 8 V
6 9 V
7 8 V
7 9 V
6 8 V
7 8 V
7 8 V
6 8 V
7 8 V
7 8 V
7 8 V
6 8 V
7 7 V
7 8 V
6 8 V
7 7 V
7 7 V
6 8 V
7 7 V
7 7 V
6 7 V
7 7 V
7 7 V
6 7 V
7 6 V
7 7 V
7 7 V
6 6 V
7 7 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 7 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 5 V
7 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 6 V
7 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 6 V
6 5 V
7 5 V
7 5 V
6 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
6 5 V
7 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 5 V
6 5 V
7 4 V
7 5 V
6 5 V
7 4 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
7 3 V
6 3 V
7 2 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 1 V
stroke
grestore
end
showpage
}
\put(1603,0){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(240,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2606,151){\makebox(0,0){3}}
\put(2272,151){\makebox(0,0){2.5}}
\put(1937,151){\makebox(0,0){2}}
\put(1603,151){\makebox(0,0){1.5}}
\put(1269,151){\makebox(0,0){1}}
\put(934,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1785){\makebox(0,0)[r]{$10^{0}$}}
\put(540,1566){\makebox(0,0)[r]{$10^{-1}$}}
\put(540,1347){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,1128){\makebox(0,0)[r]{$10^{-3}$}}
\put(540,908){\makebox(0,0)[r]{$10^{-4}$}}
\put(540,689){\makebox(0,0)[r]{$10^{-5}$}}
\put(540,470){\makebox(0,0)[r]{$10^{-6}$}}
\put(540,251){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> f6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1534 V
LTb
600 251 M
63 0 V
1943 0 R
-63 0 V
600 507 M
63 0 V
1943 0 R
-63 0 V
600 762 M
63 0 V
1943 0 R
-63 0 V
600 1018 M
63 0 V
1943 0 R
-63 0 V
600 1274 M
63 0 V
1943 0 R
-63 0 V
600 1529 M
63 0 V
1943 0 R
-63 0 V
600 1785 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
934 251 M
0 63 V
0 1471 R
0 -63 V
1269 251 M
0 63 V
0 1471 R
0 -63 V
1603 251 M
0 63 V
0 1471 R
0 -63 V
1937 251 M
0 63 V
0 1471 R
0 -63 V
2272 251 M
0 63 V
0 1471 R
0 -63 V
2606 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
2265 890 M
180 0 V
667 1687 M
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -6 V
7 -5 V
7 -7 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
7 -8 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -8 V
6 -9 V
7 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -9 V
6 -10 V
7 -10 V
7 -10 V
7 -10 V
6 -11 V
7 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -11 V
7 -12 V
6 -12 V
7 -13 V
7 -12 V
6 -13 V
7 -13 V
7 -13 V
7 -13 V
6 -13 V
7 -14 V
7 -13 V
6 -14 V
7 -14 V
7 -15 V
6 -14 V
7 -15 V
7 -14 V
6 -15 V
7 -15 V
7 -16 V
6 -15 V
7 -16 V
7 -16 V
6 -16 V
7 -16 V
7 -17 V
7 -16 V
6 -17 V
7 -17 V
7 -17 V
6 -17 V
7 -18 V
7 -17 V
6 -18 V
7 -18 V
7 -18 V
6 -19 V
7 -18 V
7 -19 V
6 -19 V
7 -19 V
7 -19 V
7 -20 V
6 -20 V
7 -19 V
7 -20 V
6 -21 V
7 -20 V
7 -20 V
6 -21 V
7 -21 V
7 -21 V
6 -21 V
7 -22 V
7 -21 V
6 -22 V
7 -19 V
7 -11 V
7 7 V
6 17 V
7 21 V
7 21 V
6 20 V
7 21 V
7 19 V
6 19 V
7 19 V
7 18 V
6 18 V
7 18 V
7 17 V
6 17 V
7 16 V
7 17 V
7 15 V
6 16 V
7 15 V
7 15 V
6 14 V
7 15 V
7 13 V
6 14 V
7 14 V
7 13 V
6 13 V
7 12 V
7 13 V
6 12 V
7 12 V
7 12 V
6 11 V
7 11 V
7 11 V
7 11 V
6 11 V
7 10 V
7 11 V
6 10 V
7 10 V
7 10 V
6 9 V
7 10 V
7 9 V
6 9 V
7 9 V
7 9 V
6 8 V
7 9 V
7 8 V
7 8 V
6 9 V
7 7 V
7 8 V
6 8 V
7 8 V
7 7 V
6 7 V
7 8 V
7 7 V
6 7 V
7 7 V
7 6 V
6 7 V
7 7 V
7 6 V
7 6 V
6 7 V
7 6 V
7 6 V
6 6 V
7 6 V
7 6 V
6 6 V
7 5 V
7 6 V
6 5 V
7 6 V
7 5 V
6 5 V
7 6 V
7 5 V
7 5 V
6 5 V
7 5 V
7 4 V
6 5 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 3 V
7 4 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 4 V
7 3 V
6 3 V
7 4 V
7 3 V
7 3 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 2 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 3 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 1 V
7 2 V
7 2 V
6 2 V
7 2 V
LT1
2265 790 M
180 0 V
667 1687 M
7 -1 V
6 0 V
7 -1 V
7 -1 V
6 -1 V
7 -2 V
7 -2 V
6 -2 V
7 -2 V
7 -3 V
6 -3 V
7 -3 V
7 -4 V
6 -3 V
7 -4 V
7 -4 V
7 -5 V
6 -4 V
7 -5 V
7 -5 V
6 -5 V
7 -5 V
7 -6 V
6 -6 V
7 -5 V
7 -7 V
6 -6 V
7 -6 V
7 -7 V
6 -7 V
7 -7 V
7 -7 V
7 -8 V
6 -7 V
7 -8 V
7 -8 V
6 -8 V
7 -9 V
7 -8 V
6 -9 V
7 -9 V
7 -9 V
6 -9 V
7 -10 V
7 -9 V
6 -10 V
7 -10 V
7 -10 V
7 -10 V
6 -11 V
7 -11 V
7 -10 V
6 -11 V
7 -12 V
7 -11 V
6 -12 V
7 -11 V
7 -12 V
6 -12 V
7 -13 V
7 -12 V
6 -12 V
7 -13 V
7 -12 V
7 -12 V
6 -11 V
7 -9 V
7 -7 V
6 -4 V
7 -1 V
7 2 V
6 3 V
7 4 V
7 4 V
6 4 V
7 5 V
7 5 V
6 4 V
7 5 V
7 4 V
6 5 V
7 4 V
7 4 V
7 5 V
6 4 V
7 4 V
7 4 V
6 5 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 4 V
7 4 V
7 4 V
6 3 V
7 4 V
7 4 V
7 3 V
6 4 V
7 4 V
7 3 V
6 4 V
7 3 V
7 4 V
6 3 V
7 3 V
7 4 V
6 3 V
7 3 V
7 3 V
6 4 V
7 3 V
7 3 V
7 3 V
6 3 V
7 3 V
7 3 V
6 3 V
7 2 V
7 3 V
6 3 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
6 2 V
7 3 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 3 V
7 2 V
6 3 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
6 2 V
7 3 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 3 V
6 2 V
7 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 2 V
7 2 V
6 2 V
7 2 V
7 2 V
7 1 V
6 2 V
7 2 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
6 2 V
7 1 V
7 2 V
7 2 V
6 1 V
7 2 V
7 1 V
6 2 V
7 2 V
7 1 V
6 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
7 2 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 2 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 2 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 2 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
6 1 V
7 1 V
7 1 V
6 1 V
7 0 V
7 1 V
7 1 V
6 1 V
7 1 V
7 0 V
6 1 V
7 1 V
7 1 V
6 0 V
7 1 V
LT2
2265 690 M
180 0 V
600 1721 M
20 -1 V
21 -2 V
20 -4 V
20 -6 V
20 -7 V
21 -9 V
20 -11 V
20 -12 V
20 -14 V
21 -15 V
20 -18 V
20 -18 V
20 -21 V
21 -22 V
20 -23 V
20 -26 V
20 -27 V
21 -28 V
20 -30 V
20 -32 V
21 -34 V
20 -35 V
20 -36 V
20 -39 V
21 -40 V
20 -41 V
20 -44 V
20 -44 V
21 -47 V
20 -48 V
20 -50 V
20 -51 V
21 -53 V
20 -55 V
20 -56 V
20 -58 V
21 -60 V
20 -61 V
20 -63 V
21 -64 V
20 -66 V
20 -68 V
9 -31 V
LT3
2265 590 M
180 0 V
1417 251 M
14 50 V
20 68 V
20 63 V
21 60 V
20 55 V
20 52 V
20 49 V
21 45 V
20 43 V
20 41 V
20 38 V
21 36 V
20 34 V
20 32 V
20 31 V
21 29 V
20 27 V
20 26 V
20 25 V
21 24 V
20 22 V
20 22 V
21 20 V
20 20 V
20 18 V
20 18 V
21 17 V
20 17 V
20 15 V
20 15 V
21 15 V
20 13 V
20 14 V
20 13 V
21 12 V
20 12 V
20 11 V
20 11 V
21 11 V
20 10 V
20 10 V
21 9 V
20 9 V
20 9 V
20 9 V
21 8 V
20 8 V
20 8 V
20 7 V
21 8 V
20 7 V
20 6 V
20 7 V
21 7 V
20 6 V
20 6 V
20 6 V
21 5 V
20 6 V
LT4
2265 490 M
180 0 V
659 251 M
2 12 V
20 120 V
20 93 V
21 76 V
20 64 V
20 55 V
20 49 V
21 44 V
20 40 V
20 36 V
20 34 V
21 30 V
20 29 V
20 27 V
20 25 V
21 24 V
20 23 V
20 21 V
21 20 V
20 20 V
20 18 V
20 18 V
21 17 V
20 16 V
20 16 V
20 15 V
21 15 V
20 14 V
20 13 V
20 14 V
21 12 V
20 13 V
20 12 V
20 12 V
21 11 V
20 11 V
20 11 V
21 11 V
20 10 V
20 10 V
20 10 V
21 9 V
20 10 V
20 9 V
20 9 V
21 8 V
20 9 V
20 8 V
20 9 V
21 8 V
20 8 V
20 8 V
20 7 V
21 8 V
20 7 V
20 7 V
20 7 V
21 7 V
20 7 V
20 7 V
21 7 V
20 6 V
20 7 V
20 6 V
21 6 V
20 7 V
20 6 V
20 6 V
21 5 V
20 6 V
20 6 V
20 6 V
21 5 V
20 6 V
20 5 V
20 6 V
21 5 V
20 5 V
20 5 V
21 5 V
20 6 V
20 4 V
20 5 V
21 5 V
20 5 V
20 5 V
20 5 V
21 4 V
20 5 V
20 4 V
20 5 V
21 4 V
20 5 V
20 4 V
20 4 V
21 5 V
20 4 V
stroke
grestore
end
showpage
}
\put(2205,490){\makebox(0,0)[r]{5}}
\put(2205,590){\makebox(0,0)[r]{4}}
\put(2205,690){\makebox(0,0)[r]{3}}
\put(2205,790){\makebox(0,0)[r]{2}}
\put(2205,890){\makebox(0,0)[r]{1}}
\put(1603,0){\makebox(0,0){$\alpha \;\;\; [{\mathcal L}^{-1}]$}}
\put(240,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2606,151){\makebox(0,0){3}}
\put(2272,151){\makebox(0,0){2.5}}
\put(1937,151){\makebox(0,0){2}}
\put(1603,151){\makebox(0,0){1.5}}
\put(1269,151){\makebox(0,0){1}}
\put(934,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1785){\makebox(0,0)[r]{$10^{0}$}}
\put(540,1529){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,1274){\makebox(0,0)[r]{$10^{-4}$}}
\put(540,1018){\makebox(0,0)[r]{$10^{-6}$}}
\put(540,762){\makebox(0,0)[r]{$10^{-8}$}}
\put(540,507){\makebox(0,0)[r]{$10^{-10}$}}
\put(540,251){\makebox(0,0)[r]{$10^{-12}$}}
\end{picture}


==> f7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 608 478
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2789,1836)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1534 V
LTb
600 452 M
63 0 V
1943 0 R
-63 0 V
600 835 M
63 0 V
1943 0 R
-63 0 V
600 1219 M
63 0 V
1943 0 R
-63 0 V
600 1602 M
63 0 V
1943 0 R
-63 0 V
600 251 M
0 63 V
0 1471 R
0 -63 V
832 251 M
0 63 V
0 1471 R
0 -63 V
1063 251 M
0 63 V
0 1471 R
0 -63 V
1295 251 M
0 63 V
0 1471 R
0 -63 V
1527 251 M
0 63 V
0 1471 R
0 -63 V
1758 251 M
0 63 V
0 1471 R
0 -63 V
1990 251 M
0 63 V
0 1471 R
0 -63 V
2221 251 M
0 63 V
0 1471 R
0 -63 V
2453 251 M
0 63 V
0 1471 R
0 -63 V
600 251 M
2006 0 V
0 1534 V
-2006 0 V
600 251 L
LT0
868 750 M
180 0 V
601 1664 M
2 4 V
2 4 V
2 5 V
2 4 V
2 4 V
2 4 V
2 3 V
2 4 V
2 4 V
2 3 V
2 4 V
2 3 V
2 3 V
2 3 V
2 3 V
2 3 V
2 2 V
2 3 V
2 2 V
2 2 V
2 1 V
2 2 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
3 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
currentpoint stroke M
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -4 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
3 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
currentpoint stroke M
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
LT1
868 650 M
180 0 V
601 1244 M
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
3 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
3 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
currentpoint stroke M
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -2 V
2 -3 V
2 -3 V
2 -3 V
LT2
868 550 M
180 0 V
601 1257 M
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -3 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
3 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
currentpoint stroke M
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
3 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
currentpoint stroke M
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
LT3
868 450 M
180 0 V
601 1161 M
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 1 V
2 0 V
2 1 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
3 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
currentpoint stroke M
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -2 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
3 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
currentpoint stroke M
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 -1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
stroke
grestore
end
showpage
}
\put(808,450){\makebox(0,0)[r]{4}}
\put(808,550){\makebox(0,0)[r]{3}}
\put(808,650){\makebox(0,0)[r]{2}}
\put(808,750){\makebox(0,0)[r]{1}}
\put(1603,0){\makebox(0,0){$r \;\;\; [{\mathcal L}]$}}
\put(240,1018){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta F \;\;\; [{\mathcal C}^2/{\mathcal L}^2]$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2453,151){\makebox(0,0){8}}
\put(2221,151){\makebox(0,0){7}}
\put(1990,151){\makebox(0,0){6}}
\put(1758,151){\makebox(0,0){5}}
\put(1527,151){\makebox(0,0){4}}
\put(1295,151){\makebox(0,0){3}}
\put(1063,151){\makebox(0,0){2}}
\put(832,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,1602){\makebox(0,0)[r]{$10^{-5}$}}
\put(540,1219){\makebox(0,0)[r]{$10^{-6}$}}
\put(540,835){\makebox(0,0)[r]{$10^{-7}$}}
\put(540,452){\makebox(0,0)[r]{$10^{-8}$}}
\end{picture}

